Toward An Uncertainty Principle For Weighted Graphs

The uncertainty principle states that a signal cannot be localized both in time and frequency. With the aim of extending this result to signals on graphs, Agaskar&Lu introduce notions of graph and spectral spreads. They show that a graph uncertainty principle holds for some families of unweighted graphs. This principle states that a signal cannot be simultaneously localized both in graph and spectral domains. In this paper, we aim to extend their work to weighted graphs. We show that a naive extension of their definitions leads to inconsistent results such as discontinuity of the graph spread when regarded as a function of the graph structure. To circumvent this problem, we propose another definition of graph spread that relies on an inverse similarity matrix. We also discuss the choice of the distance function that appears in this definition. Finally, we compute and plot uncertainty curves for families of weighted graphs.

==> cameraman.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.in,
at={(0.911111in,0.513333in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\Delta_s$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
ylabel={$\Delta_{\mathcal{G}, u_0}$ (normalized)},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1\\
3.2328747074077e-05	0.920971695213793\\
8.514228351064e-05	0.862926863656398\\
0.000170953011937279	0.799598915915133\\
0.000279152732423621	0.740122573904403\\
0.000391023225894473	0.690486232529846\\
0.000564895304658284	0.627054100778505\\
0.000724910169118186	0.57820570007784\\
0.00104265097790432	0.498619043134403\\
0.00107390312759826	0.491743294242302\\
0.00134260963279337	0.438062135973422\\
0.00148793878851118	0.412521599776294\\
0.00202323107520969	0.334688811405381\\
0.00229302507083861	0.305304560143442\\
0.00256281906646753	0.275920308881502\\
0.00284346555560093	0.251289085206353\\
0.00396365216240075	0.180964804979591\\
0.0041415821738169	0.173086441008203\\
0.00431951218523305	0.165208077036815\\
0.00451952845279326	0.157332419124569\\
0.00574799568157694	0.120265788401436\\
0.00588524115453734	0.117050825529305\\
0.00699900985111452	0.0956613220165033\\
0.00779149375829102	0.0843160744630496\\
0.00953389588190912	0.0665743472443284\\
0.0103363749692011	0.0606601684650784\\
0.0117590450668241	0.0524344217568237\\
0.0131618980427519	0.0462963597592532\\
0.0150624069958028	0.0400112574664633\\
0.0169639772829645	0.0352570699505006\\
0.0192458849847538	0.0308697104110576\\
0.0218219584834011	0.0270650686089608\\
0.0247803588087464	0.0236969701635305\\
0.0277821576327843	0.0210248330719913\\
0.0311400901865294	0.0186531424322497\\
0.0349179037102746	0.0165350575213481\\
0.0391340895041089	0.0146579217965376\\
0.0438915922783023	0.0129762310749729\\
0.0492050056210091	0.0114855682570027\\
0.0551777472467639	0.0101556136598882\\
0.0618540922517749	0.00897579409436387\\
0.0693801603629962	0.00792075810736438\\
0.0778034530606692	0.00698459360257738\\
0.087267198555584	0.00615088428385289\\
0.0978677910498379	0.00541091561075534\\
0.109790616832595	0.00475179042750236\\
0.123156280964945	0.00416701753632456\\
0.138167494712808	0.00364757333845869\\
0.155000629701831	0.00318729479290547\\
0.17395966574329	0.00277828632931409\\
0.195230468452199	0.00241695331232198\\
0.219123183426127	0.00209794192157122\\
0.24602084063493	0.00181609808115538\\
0.276344543138138	0.00156653927134211\\
0.310955755643664	0.00134175264119706\\
0.3508309041172	0.00113545592439529\\
0.396679064501508	0.000943981796202929\\
0.455527306709665	0.000745237463764933\\
0.522068194830844	0.000563693873729895\\
0.595455239896024	0.000401674476040822\\
0.674016592901762	0.0002629057098572\\
0.75620795613244	0.000150305561122871\\
0.839460905710964	6.75868436116556e-05\\
0.921490315300701	1.70123491841065e-05\\
1	0\\
};
\addlegendentry{Cameraman image graph, $d_{geo(\bar{\textbf{S}})}^2$};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.000306152974065852	0.989775192070554\\
0.0018630616658143	0.967426156258857\\
0.00395888884548802	0.944540259668909\\
0.00819167466740217	0.906678597962038\\
0.0109054968005724	0.886088764295503\\
0.0151681621221403	0.857960163009081\\
0.0193422450013348	0.834218713160556\\
0.0246526035437656	0.807961092062642\\
0.0293881152708281	0.787300841033361\\
0.0348162214924826	0.766010418319803\\
0.0406237208221282	0.745417650135736\\
0.0469918390797683	0.724864583762489\\
0.0537888248345977	0.704780815337287\\
0.0610936062132628	0.68490671944504\\
0.0689173196337919	0.665213899364717\\
0.0772420213192308	0.645741766728075\\
0.0863399124260909	0.625902703490517\\
0.0959718618323169	0.606263153960445\\
0.106195063477593	0.586703017120201\\
0.116958860480322	0.567316066741963\\
0.128354376291974	0.547939986427343\\
0.14029436767094	0.528725234341806\\
0.152834162554693	0.509580168634762\\
0.165911152695692	0.490598270150202\\
0.179650117137163	0.47160361339452\\
0.19391683102184	0.452787051049865\\
0.208759692089555	0.43408288133485\\
0.224107242546344	0.415579590473686\\
0.240037307088071	0.397184180333696\\
0.256444395043696	0.379019456359217\\
0.27337080087046	0.361037172647483\\
0.290738638228496	0.343318852978514\\
0.309906144426587	0.324557446249068\\
0.329539651529167	0.306136730708765\\
0.349671095980219	0.28802553103562\\
0.370213854007184	0.270300733968873\\
0.391226754768799	0.252912065756831\\
0.412593511097305	0.235956360101104\\
0.434339652875314	0.219412370658852\\
0.456378125149087	0.20334547989659\\
0.478773271466259	0.187709815775466\\
0.501398404549112	0.172594971609087\\
0.524272308034002	0.157987582216419\\
0.547311710502251	0.143940138521202\\
0.570555568900066	0.130429152628765\\
0.593900632473383	0.117515026787004\\
0.61735841327362	0.105190719272194\\
0.640853359335498	0.0934953789678908\\
0.664386671709172	0.0824275318877954\\
0.687894466078682	0.0720164772316526\\
0.711380649975682	0.0622599416466536\\
0.734780613970031	0.053184353433407\\
0.758108352091383	0.0447843868148539\\
0.781291470425994	0.0370863473875376\\
0.804326216685552	0.0300910639154688\\
0.82716096975495	0.0238139322037325\\
0.849793198456432	0.0182555059971706\\
0.872173377635285	0.0134279479956486\\
0.894290873485113	0.00933326257769488\\
0.916108206255101	0.00597824195641772\\
0.937614990505419	0.00336441351071036\\
0.958777707489928	0.00149592994525451\\
0.979580406209422	0.000374045138332795\\
1	0\\
};
\addlegendentry{Cameraman image graph, $d_{diff}$};

\end{axis}
\end{tikzpicture}%

==> exampleUncertaintyCurves.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.5in,
at={(0.808889in,0.513333in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\Delta_s$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1.0},
ylabel={$\Delta_{\mathcal{G}, u_0}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.989999999999999\\
0.000533254604194261	0.984911566823759\\
0.0021318923493016	0.978799151598007\\
0.00479253741080698	0.971675661838048\\
0.0085095713358487	0.963556140133363\\
0.0132751449076229	0.954457732382414\\
0.0190791947204934	0.944399651585777\\
0.0259094644307734	0.933403137274311\\
0.0337515306382892	0.921491410657888\\
0.0425888333441189	0.908689625589423\\
0.0524027109201077	0.895024815447834\\
0.0631724395164741	0.880525836051881\\
0.0748752768240932	0.865223304725706\\
0.0874865100991064	0.849149535644684\\
0.100979508348628	0.832338471597811\\
0.115325778567035	0.814825612311207\\
0.13049502590426	0.796647939483825\\
0.146455217639234	0.777843838693433\\
0.163172650822991	0.758453018338267\\
0.180612023448489	0.738516425785617\\
0.198736508997752	0.718076160903399\\
0.217507834207973	0.697175387158373\\
0.23688635989259	0.675858240468521\\
0.256831164646906	0.654169736001704\\
0.277300131261592	0.632155673117404\\
0.298250035660475	0.609862538653426\\
0.319636638177118	0.587337408759307\\
0.341414776974625	0.564627849486827\\
0.363538463413423	0.541781816345207\\
0.385960979165314	0.51884755303368\\
0.40863497486779	0.495873489566045\\
0.431512570110807	0.472908140001929\\
0.454545454545457	0.449999999999996\\
0.47768498990118	0.427197444409465\\
0.500882312693047	0.404548625119047\\
0.524088437407679	0.382101369373738\\
0.54725435994471	0.359903078779236\\
0.570331161097846	0.338000629204839\\
0.593270109857974	0.316440271795264\\
0.616022766316805	0.295267535303675\\
0.638541083956988	0.274527129948965\\
0.660777511112617	0.25426285300063\\
0.682685091382277	0.234517496293724\\
0.704217562786244	0.215332755865887\\
0.72532945545795	0.196749143907799\\
0.745976187662286	0.178805903213963\\
0.766114159937644	0.161540924314762\\
0.785700847165034	0.144990665462887\\
0.804694888367506	0.129190075645213\\
0.823056174051646	0.114172520781427\\
0.840745930906831	0.0999697132651789\\
0.857726803681435	0.0866116449981646\\
0.873962934066365	0.0741265240558538\\
0.889420036416141	0.0625407151212329\\
0.904065470149353	0.0518786838108899\\
0.917868308676168	0.0421629450106893\\
0.93079940470494	0.0334140153319049\\
0.942831451792223	0.0256503697864729\\
0.953939042005833	0.0188884027732882\\
0.964098719578199	0.0131423934585414\\
0.973289030437741	0.00842447562248954\\
0.981490567513175	0.00474461203669809\\
0.98868601171516	0.00211057342580772\\
0.99486016850885	0.000527922058151461\\
1	0\\
};
\addlegendentry{Complete graph};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.000301181303795762	0.487729385738535\\
0.00120454379482829	0.475466162836295\\
0.00270954332130741	0.463217718200188\\
0.00481527332780214	0.450991429835221\\
0.00752046540129404	0.438794662400375\\
0.01082349003522	0.42663476277232\\
0.0147223576110539	0.414519055619867\\
0.019214719596769	0.402454838991936\\
0.0242978699614722	0.390449379921566\\
0.0299687468054551	0.378509910048368\\
0.0362239342045604	0.366643621262551\\
0.0430596642677915	0.354857661372767\\
0.0504718194069693	0.343159129800547\\
0.0584559348169835	0.331555073303883\\
0.0670072011652691	0.320052481732494\\
0.076120467488713	0.308658283817456\\
0.0857902442964595	0.297379342997515\\
0.0960107068765509	0.286222453284865\\
0.10677569880448	0.275194335172703\\
0.11807873565164	0.264301631587006\\
0.129913008891263	0.25355090388513\\
0.142271389999719	0.242948627903395\\
0.155146434750303	0.232501190056445\\
0.168530387697452	0.2222148834902\\
0.182415186848426	0.212095904291068\\
0.196792468519368	0.202150347753774\\
0.211653572373422	0.192384204709669\\
0.226989546637267	0.182803357918176\\
0.242791153493496	0.173413578523123\\
0.259048874645033	0.164220522576495\\
0.275752917048526	0.155229727631471\\
0.292893218813452	0.146446609406726\\
0.310459455262912	0.137876458524277\\
0.328441045152976	0.129524437322522\\
0.346827157046236	0.121395576746752\\
0.365606715836355	0.113494773318631\\
0.384768409419392	0.10582678618669\\
0.404300695507572	0.0983962342596757\\
0.42419180858215	0.0912075934242097\\
0.4444297669804	0.0842651938487266\\
0.46500238011293	0.0775732173751386\\
0.485897255806791	0.0711356949998608\\
0.507101807770217	0.0649565044456434\\
0.528603263174009	0.059039367825821\\
0.550388670345374	0.0533878494022465\\
0.572444906569722	0.0480053534382771\\
0.594758685995039	0.0428951221482284\\
0.617316567634912	0.0380602337443566\\
0.640104963464983	0.0335036005826358\\
0.663110146607771	0.0292279674084909\\
0.686318259601115	0.0252359097034807\\
0.709715322745532	0.0215298321338966\\
0.733287242525074	0.0181119671022836\\
0.757019820096723	0.0149843734027293\\
0.780898759843123	0.0121489349807361\\
0.804909677983869	0.00960735979838488\\
0.829038111239712	0.00736117880552804\\
0.853269525544642	0.00541174501760944\\
0.877589324800774	0.00376023270064548\\
0.901982859670439	0.00240763666390154\\
0.926435436400333	0.00135477166065491\\
0.950932325672581	0.00060227189741379\\
0.975458771477089	0.000150590651897878\\
1	0\\
};
\addlegendentry{Star graph};

\end{axis}
\end{tikzpicture}%

==> gaussianKernel.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.5in,
at={(0.911111in,0.513333in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\Delta_s$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1.0},
ylabel={$\Delta_{\mathcal{G}, u_0}$ (normalized)},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1\\
0.000818313547723747	0.964242689346978\\
0.00145172635165655	0.931408256244913\\
0.00251057139528383	0.899073077748049\\
0.00399107417737345	0.867268939817533\\
0.00591266849284793	0.83593728762058\\
0.00825538140026858	0.805170426948255\\
0.0110186133985751	0.774983399987386\\
0.0142017686551792	0.745389657374408\\
0.017827174109269	0.716337668730592\\
0.0218724196101167	0.68790339065914\\
0.0263370483961929	0.660097312667211\\
0.0312208229187694	0.632928086032284\\
0.0365232551511123	0.606405950325942\\
0.0422449134914466	0.580534424514681\\
0.0483862643308397	0.555318894603989\\
0.0549482255007526	0.530762926188928\\
0.0619197550262803	0.506993323011737\\
0.0693132988548653	0.483872638878221\\
0.0771308177474564	0.461401711869702\\
0.085374625054037	0.439580067217382\\
0.0940471050415828	0.4184086748307\\
0.103151527039875	0.39788284147098\\
0.112691292822608	0.377999533959136\\
0.122670399688504	0.358754074555682\\
0.133088494844305	0.340162357141678\\
0.143955497738961	0.322193232206872\\
0.155277151353057	0.304839695291525\\
0.1670601818938	0.288093060959576\\
0.17931064954172	0.271947692952395\\
0.192039021469358	0.256387462399987\\
0.205255670543442	0.241399866207426\\
0.21897381482721	0.226969095487639\\
0.233553494893149	0.21321239666132\\
0.248714990073292	0.199933673267707\\
0.264476397924089	0.187118792950405\\
0.280854014616916	0.174755827333517\\
0.297869147896737	0.162832123286133\\
0.315530531704495	0.151341731546688\\
0.333850154667473	0.140277899905883\\
0.352835836614805	0.129636291283718\\
0.372542068245117	0.119399497001348\\
0.392929876922982	0.109580474254244\\
0.414000337080205	0.100178209494217\\
0.435751177965732	0.0911927134817097\\
0.458181789924534	0.0826240099657449\\
0.481283744854028	0.0744730915895877\\
0.505050359479654	0.0667408430673121\\
0.529474561933434	0.0594276964545516\\
0.555042729057005	0.0524836382385176\\
0.581296063279626	0.0459535863159041\\
0.608224192674181	0.0398386082710507\\
0.635808249051725	0.0341406671917823\\
0.664042145981206	0.0288605759835898\\
0.692874543206009	0.0240040429726057\\
0.72226274619361	0.0195756474870683\\
0.752146197250847	0.0155818655279602\\
0.782698349487149	0.0120125748366671\\
0.813608426790815	0.00889116260484967\\
0.844775686178167	0.00622547774163776\\
0.876100005381786	0.00402219899195317\\
0.907674295149656	0.00228351325959882\\
0.939150550269622	0.00102645717871205\\
0.970316579854103	0.000260019319048694\\
1	0\\
};
\addlegendentry{Random geometric graph, $d_{geo(\textbf{E})}^2$};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.000335371833811698	0.980433515034006\\
0.00134174326614596	0.96070597306764\\
0.00301978423554376	0.94082115358181\\
0.0053701823210551	0.920783226255129\\
0.00839448627426184	0.900597395754703\\
0.0120926187881648	0.880267830593815\\
0.0164648194496057	0.859800857079426\\
0.0215106226552146	0.839203995165306\\
0.0272409668822603	0.818476773086248\\
0.0336449960437102	0.797635789454695\\
0.0407200610143738	0.776693109633111\\
0.0484620561275944	0.755662483105456\\
0.0568674367061377	0.734558188878089\\
0.0659289287852137	0.713395094879214\\
0.0756395848458025	0.692188611021882\\
0.0859912420611529	0.670954446077245\\
0.0970743681455927	0.64961880776945\\
0.108794366743491	0.62827996084753\\
0.12114003535119	0.606956121252976\\
0.134098555079658	0.585667318399919\\
0.147657420960279	0.56443273901253\\
0.161800196514509	0.543276405633857\\
0.176510600473909	0.522221279966419\\
0.191770955640265	0.501291393394635\\
0.207569702429056	0.480504723618155\\
0.223881250731204	0.459891799842375\\
0.240685157895838	0.439477246881221\\
0.257960087594419	0.419285566226556\\
0.275684236339178	0.399341228304226\\
0.293834910275413	0.379667471370131\\
0.312389003390161	0.360287440251875\\
0.331322975393312	0.341223519488177\\
0.350952311326053	0.322285273185615\\
0.370947007719743	0.303695057974356\\
0.391280278289864	0.285475640268693\\
0.411924705894149	0.267649508301331\\
0.432852452486482	0.250238721828128\\
0.454035118139902	0.233264958423625\\
0.475443972053715	0.216749376435347\\
0.497050000369325	0.200712559109708\\
0.518822737789647	0.185175427450131\\
0.54073411223634	0.170156251559572\\
0.562754591351502	0.15567369069438\\
0.584854666566371	0.141745648449819\\
0.607004512529279	0.128389471016688\\
0.629175037731679	0.115621383944771\\
0.651336932094712	0.103457026628628\\
0.673461182946698	0.091911187844017\\
0.695485721896367	0.0810113909354239\\
0.717416282005782	0.0707555003643347\\
0.739224867197411	0.0611557539372597\\
0.760884056088563	0.0522234721412608\\
0.782366228839907	0.0439693148345602\\
0.803645694867002	0.036402598336338\\
0.824696658535249	0.0295319932768292\\
0.845494240136442	0.0233652044809346\\
0.866005979703953	0.0179108696182069\\
0.886217244557674	0.0131725686854747\\
0.906105626199198	0.00915533245343776\\
0.925650046074677	0.00586325895730555\\
0.944828917186207	0.00329977831596808\\
0.963625006024959	0.00146708038929657\\
0.982020629624346	0.000366845101118913\\
1	0\\
};
\addlegendentry{Random geometric graph, $d_{diff}$};

\end{axis}
\end{tikzpicture}%

==> graphWithSignal.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ STYLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Node of the graph
    \tikzstyle{graphNode} =
    [
        circle,
        draw,
        text centered,
        minimum height=0.4cm
    ]
    
    % Edge of the graph
    \tikzstyle{graphEdge} =
    [
        draw
    ]
    
    % Colors issued from the colorbar
    \definecolor{signalValue1}{RGB}{255, 62, 0}
    \definecolor{signalValue2}{RGB}{255, 152, 0}
    \definecolor{signalValue3}{RGB}{255, 243, 0}
    \definecolor{signalValue4}{RGB}{164, 164, 91}
    \definecolor{signalValue5}{RGB}{112, 112, 143}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ FIGURE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
        
        % Nodes
        \node[graphNode, fill=signalValue5] at (0, 3) (1)  {};
        \node[graphNode, fill=signalValue3] at (1, 0) (2)  {};
        \node[graphNode, fill=signalValue2] at (3, 1) (3)  {};
        \node[graphNode, fill=signalValue3] at (3, 3) (4)  {};
        \node[graphNode, fill=signalValue2] at (4, 0) (5)  {};
        \node[graphNode, fill=signalValue1] at (5, 2) (6)  {};
        \node[graphNode, fill=signalValue2] at (7, 0) (7)  {};
        \node[graphNode, fill=signalValue1] at (7, 3) (8)  {};
        \node[graphNode, fill=signalValue3] at (8, 2) (9)  {};
        \node[graphNode, fill=signalValue4] at (9, 1) (10) {};
        
        % Edges
        \draw[graphEdge] (1) -- (4);
        \draw[graphEdge] (2) -- (3);
        \draw[graphEdge] (2) -- (4);
        \draw[graphEdge] (3) -- (4);
        \draw[graphEdge] (3) -- (6);
        \draw[graphEdge] (5) -- (6);
        \draw[graphEdge] (6) -- (8);
        \draw[graphEdge] (7) -- (9);
        \draw[graphEdge] (7) -- (10);
        \draw[graphEdge] (8) -- (9);
        \draw[graphEdge] (9) -- (10);
        
    \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> limitProblemGeodesic.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ STYLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Node of the graph
    \tikzstyle{graphNode} =
    [
        circle,
        draw,
        fill=blue!10,
        text centered,
        minimum height=0.7cm
    ]
    
    % Edge of the graph
    \tikzstyle{graphEdge} =
    [
        draw
    ]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ FIGURE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
        
        % Nodes
        \node[graphNode] at (0, 1) (1) {\node{u_0}};
        \node[graphNode] at (4, 1) (2) {\node{u}};
        \node[graphNode] at (2, 0) (3) {\node{v}};
        
        % Edges
        \draw[graphEdge] (1) -- node[below] {$1$} (3);
        \draw[graphEdge] (2) -- node[below] {$2$} (3);
        
    \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> problemGeodesic.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ STYLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Node of the graph
    \tikzstyle{graphNode} =
    [
        circle,
        draw,
        fill=blue!10,
        text centered,
        minimum height=0.7cm
    ]
    
    % Edge of the graph
    \tikzstyle{graphEdge} =
    [
        draw
    ]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ FIGURE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
        
        % Nodes
        \node[graphNode] at (0, 1) (1) {\node{u_0}};
        \node[graphNode] at (4, 1) (2) {\node{u}};
        \node[graphNode] at (2, 0) (3) {\node{v}};
        
        % Edges
        \draw[graphEdge] (1) -- node[below] {$1$}           (3);
        \draw[graphEdge] (1) -- node[above] {$\varepsilon$} (2);
        \draw[graphEdge] (2) -- node[below] {$2$}           (3);
        
    \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> randomGraphs.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.1in,
at={(0.911111in,0.513333in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\Delta_s$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1.0},
ylabel={$\Delta_{\mathcal{G}, u_0}$ (normalized)},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.0270162259271841\\
0.000273700828122728	0.026369171680329\\
0.00109473964255764	0.0257259039346636\\
0.0024629287495254	0.0250865792740593\\
0.00437797370789934	0.0244513490539359\\
0.00683943682640548	0.0238203670032919\\
0.00984685421406355	0.0231937738105599\\
0.0133996481779572	0.0225717134214655\\
0.0174971753919459	0.0219543266459573\\
0.0221382601385284	0.021341776849644\\
0.0273224846062466	0.0207341730868603\\
0.0330490091687394	0.0201316509285846\\
0.0393169544217609	0.0195343435099251\\
0.0461253375480685	0.0189423844453917\\
0.0534732237268733	0.0183559011571693\\
0.0613595855266139	0.0177750220091369\\
0.0697833543982998	0.0171998735219189\\
0.0787458385044228	0.0166304840733772\\
0.0882438252877546	0.0160670481332862\\
0.0982760544857192	0.0155096901070598\\
0.108841142339029	0.0149585354596654\\
0.119937769203428	0.0144137054352639\\
0.131564108475958	0.0138753325641035\\
0.143718338243455	0.0133435462682888\\
0.156398337936634	0.0128184806887376\\
0.169605608960107	0.012300180766525\\
0.183333920819082	0.0117888780311634\\
0.197580249512526	0.0112847185741718\\
0.212340970586716	0.0107878584334083\\
0.22761290239112	0.0102984404011866\\
0.243390510273388	0.00981665489622232\\
0.259668533615783	0.0093426803914297\\
0.276440670765999	0.00887671212700065\\
0.294592622944394	0.00839895434223272\\
0.313277597828074	0.00793023051062786\\
0.332484920682965	0.00747080630344192\\
0.352201723373994	0.00702098182799741\\
0.372416503847883	0.00658102176462503\\
0.393110235644483	0.00615132380469386\\
0.414264950252546	0.0057322474143341\\
0.435859876230085	0.00532418722908124\\
0.45789947162487	0.00492711909117313\\
0.480332927543883	0.00454192969085014\\
0.503133370686585	0.00416906122425622\\
0.526270866056193	0.00380898235733184\\
0.549716949885515	0.00346212217933114\\
0.573434189757655	0.00312901289000198\\
0.597386587079196	0.00281013906717965\\
0.621535281894875	0.00250599666043245\\
0.646048581447041	0.00221469524244571\\
0.670678387890586	0.0019393648279923\\
0.695379461550576	0.00168049320414283\\
0.720104091050711	0.00143856462043467\\
0.744805974369632	0.00121401935456386\\
0.769431947983634	0.00100733405683281\\
0.793930556583074	0.000818931334062455\\
0.818248861878531	0.000649211617490154\\
0.842345837710654	0.00049846005864044\\
0.866155281891178	0.000367113663046282\\
0.889623359733805	0.000255466643921605\\
0.912696387117204	0.00016377263112488\\
0.935321132912853	9.22412492727173e-05\\
0.957446336856583	4.10332499053825e-05\\
0.979021808177752	1.02638114984218e-05\\
1	0\\
};
\addlegendentry{Complete graph, $d_{geo(\bar{\textbf{S}})}^2$};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.294990111897342\\
0.000413946859472962	0.290785263611636\\
0.00165556100762821	0.286407854694493\\
0.00372403863035767	0.281860710464935\\
0.00661751915862088	0.277147920260968\\
0.0103338793220723	0.272273220668117\\
0.0148684425915601	0.267242999863534\\
0.020215806864433	0.262063243717497\\
0.0263691015124835	0.256740613497479\\
0.0333253433696907	0.251278220790423\\
0.0410709378603623	0.2456873298894\\
0.0495950493885791	0.239975783736619\\
0.0588854229303227	0.234151822062585\\
0.068928890353463	0.228223746227926\\
0.0797103517164203	0.222200522716574\\
0.0912137893525152	0.216091139580325\\
0.103421917259842	0.20990482046625\\
0.116334993522375	0.203642028521374\\
0.129916614345765	0.197321084699662\\
0.144146029542869	0.190951697122789\\
0.159001395882252	0.184543696150891\\
0.174459955223393	0.178106955773528\\
0.190497799029643	0.17165148824709\\
0.207090180046797	0.165187311959082\\
0.224211461141231	0.158724472829891\\
0.241835270374888	0.15227299684994\\
0.259934281773034	0.145842937363908\\
0.278480523755008	0.139444291599527\\
0.297445358336297	0.13308699941304\\
0.316799459038348	0.126780951937736\\
0.336513071051857	0.120535900369829\\
0.356555858890291	0.114361513276014\\
0.376897066023531	0.108267322820181\\
0.39737555860655	0.102302585298137\\
0.418087330883651	0.09643525379356\\
0.439001233133485	0.0906741973472936\\
0.460085964816946	0.0850280807930804\\
0.481309819147847	0.0795054365823096\\
0.502641530518336	0.0741144333649112\\
0.52404954645291	0.0688630824095159\\
0.545502454209326	0.0637591230780261\\
0.566965495732394	0.0588108598426886\\
0.588411031593155	0.0540246122924815\\
0.609808199978072	0.049407293902369\\
0.631126612055416	0.0449654831602248\\
0.652335600698811	0.0407055878150253\\
0.673406340512566	0.0366333967255237\\
0.694309851953052	0.0327545204376281\\
0.715018031108951	0.0290741772374297\\
0.735421127792916	0.0256116544668148\\
0.755577173090324	0.0223552305737326\\
0.775460763555866	0.0193089979932452\\
0.795047861843262	0.016476619785722\\
0.814313789333079	0.0138616337929482\\
0.833238591012498	0.0114666840136284\\
0.851801775866064	0.00929433070626935\\
0.869984903207848	0.00734669115315905\\
0.887748532822085	0.00562771423962815\\
0.905101132168129	0.00413603084394015\\
0.922029303613798	0.0028727448923025\\
0.938522591692577	0.00183858572879631\\
0.954568427066249	0.00103423274300094\\
0.970165162934636	0.000459638124869438\\
0.9853089813057	0.0001149043951483\\
1	0\\
};
\addlegendentry{Complete graph, $d_{diff}$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.0625855970488724\\
7.49996313415215e-05	0.05689967815159\\
0.000300089137914251	0.0515869793231892\\
0.000675561046409116	0.0466450526124984\\
0.00120206172311415	0.0420706728438355\\
0.00188014396058486	0.0378618794218946\\
0.00271174891170252	0.0340123760133976\\
0.00369913852845101	0.0305173749848853\\
0.00484567133706999	0.0273705338876687\\
0.00614733368760539	0.0246224644571409\\
0.00761612804828765	0.0221877366235289\\
0.00925891110871483	0.0200570542166152\\
0.0110842555992508	0.0182163042393556\\
0.0131015359191939	0.0166643729299654\\
0.0153227354268153	0.0153484972862333\\
0.0177610479329473	0.014236213123276\\
0.0204312997323126	0.0132922805669787\\
0.0234318428733283	0.0125164073611294\\
0.0267182767256479	0.0118045091158827\\
0.0303054731373324	0.0111469596444312\\
0.0342067436119104	0.010539189887413\\
0.0384386376365516	0.00997627674363772\\
0.0430129702219471	0.00945602306758651\\
0.0479439444069102	0.00897577227408172\\
0.0532454925575638	0.00853243404113361\\
0.0589479885807269	0.00812205225708307\\
0.06505360805897	0.0077375551699045\\
0.0715780501319155	0.0073759977530994\\
0.078537102024163	0.00703471555386904\\
0.0859490631016146	0.00671128422835513\\
0.0938286600283315	0.00640415672300653\\
0.102192871048114	0.00611172311263364\\
0.111058527339728	0.00583255805085796\\
0.122653535575521	0.00546691866462638\\
0.135152381857773	0.00512190197277746\\
0.148593864053382	0.0047945879819782\\
0.16301159119982	0.00448295568132748\\
0.178451262965258	0.00418496841010679\\
0.194931728487138	0.00389980128576572\\
0.212480946909287	0.00362637289437857\\
0.231120822824294	0.00336386758601882\\
0.250978639035745	0.00310978897906043\\
0.271978464501058	0.00286561524637108\\
0.294131385231194	0.00263095577384581\\
0.317439921595682	0.0024055944818181\\
0.341914522738008	0.00218925128997719\\
0.367536121850307	0.00198205032375371\\
0.39429154969659	0.00178401651367482\\
0.422159059147457	0.0015952629238918\\
0.451863075985602	0.00141003303950409\\
0.482701456183384	0.00123504897358262\\
0.514633117213423	0.0010705392500333\\
0.547608060326365	0.000916771512477177\\
0.581578554129258	0.000773977602828258\\
0.616476161659445	0.000642479901824173\\
0.652234624389173	0.000522547715881464\\
0.688781512715622	0.000414445443339828\\
0.72607629657833	0.00031831094785264\\
0.764004615895544	0.000234506969756156\\
0.802482712777405	0.000163235765848844\\
0.841423246430145	0.000104674431688577\\
0.880738453533623	5.89679897096857e-05\\
0.920335111801815	2.62362869437555e-05\\
0.960120318204713	6.56332063028342e-06\\
1	0\\
};
\addlegendentry{Star graph, $d_{geo(\bar{\textbf{S}})}^2$};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.398646427431691\\
0.000287555516361396	0.388521507068438\\
0.00115024114080624	0.378459363722443\\
0.00258809094009515	0.368459633489378\\
0.00460104235481953	0.358522760029815\\
0.00718916080201597	0.348648750274334\\
0.0103519441113652	0.338839759868234\\
0.0140888563324138	0.329097432926348\\
0.0183990602489732	0.319423933820657\\
0.0232839453888697	0.309817097047365\\
0.0287401871830403	0.300284285604373\\
0.0347661037377773	0.290828419104449\\
0.0413596136762872	0.281452746621222\\
0.0485186070580042	0.272160297989023\\
0.0562400635923893	0.262955023169496\\
0.0645208735912393	0.253840615118002\\
0.0733574907686649	0.244820964603989\\
0.082764908592223	0.235882647308715\\
0.0927220867189419	0.227047530737189\\
0.103224349889692	0.218319753463\\
0.114266579427194	0.209703560871679\\
0.125843519982743	0.201203058616829\\
0.137949089600535	0.192822719747529\\
0.150577051312132	0.184566855566432\\
0.163720740320821	0.176439817981894\\
0.177374705214316	0.168445041677798\\
0.191530089475426	0.160587786736233\\
0.206179141448758	0.15287235195619\\
0.221313707639024	0.14530302841894\\
0.236925449641501	0.137883988071214\\
0.25300537319469	0.130619508219607\\
0.269544300276261	0.123513732996109\\
0.286532683410823	0.11657076258395\\
0.30405121493773	0.109760095708092\\
0.322003543085638	0.10312200875906\\
0.340379010617048	0.0966604414574252\\
0.359166620132057	0.0903792603273809\\
0.378355183862324	0.0842822072367446\\
0.397933012671806	0.0783729985457855\\
0.417888238352491	0.0726552162366043\\
0.438208692821655	0.0671323468077369\\
0.458882623029126	0.0618075972963143\\
0.479896685597021	0.0566844199999266\\
0.501237946453033	0.051765968398447\\
0.522893214145056	0.04705528297602\\
0.544849137469913	0.0425552692983167\\
0.56709201749678	0.0382687365949676\\
0.589608012519914	0.0341983527461754\\
0.612383067787619	0.0303466589637989\\
0.635406271821938	0.0267155531122597\\
0.658659942987138	0.0233078852751277\\
0.682129491753567	0.0201257938816584\\
0.705800161246027	0.0171712801701918\\
0.729657086348385	0.0144462004406693\\
0.75368519680387	0.0119522770407826\\
0.777869334304864	0.00969108366005797\\
0.802194220176118	0.00766404920554135\\
0.826644658949516	0.00587244287326698\\
0.85120499905512	0.00431741468327178\\
0.875859691593012	0.00299994936959405\\
0.900593115103608	0.00192088192280992\\
0.925389603391731	0.0010808961520339\\
0.950233422417368	0.00048052534822306\\
0.97510881507099	0.000120150399337892\\
1	0\\
};
\addlegendentry{Star graph, $d_{diff}$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	1\\
0.00187614314044537	0.918392699575457\\
0.00211865375990005	0.860126258409125\\
0.00252524207350093	0.809436414547463\\
0.00309137003480849	0.759741423826326\\
0.00382711188935687	0.711054754481474\\
0.00471959133262567	0.663641448279417\\
0.00576676763296879	0.617631809235044\\
0.00696637583030744	0.573153413703062\\
0.00833485993761662	0.530098632022053\\
0.00985154054103859	0.488817252584396\\
0.0115136728190808	0.449419279224968\\
0.0133186484982885	0.41200193222782\\
0.0152625728530759	0.376676220406929\\
0.0173450507040688	0.343475599337862\\
0.0195651426201116	0.312448272698345\\
0.0219242467398194	0.283601447685648\\
0.0243221261262452	0.258325989496944\\
0.0268579549674771	0.23481632872104\\
0.0295379735464662	0.213034903821763\\
0.0323697220566131	0.192934444776192\\
0.0353611176838049	0.174479472189306\\
0.0385229623865985	0.157600524989738\\
0.0418663121458655	0.142245835503553\\
0.0454044455688959	0.128353956995586\\
0.049137464404761	0.116008763761423\\
0.0530997032043817	0.10493213465966\\
0.0573107930677447	0.0950659574622452\\
0.0617933361953203	0.0863500610340032\\
0.0665680930690948	0.0787553140493249\\
0.0716721405066301	0.0721453650722345\\
0.0771435023329923	0.0664427095427208\\
0.0830328012623526	0.0615355548076063\\
0.0892509050377568	0.0572469421060032\\
0.096069358309031	0.053266501482086\\
0.103576921330938	0.0495279626360707\\
0.11182950768851	0.0460105860193001\\
0.120918235026198	0.0426908915707727\\
0.130876046584743	0.0395582739445054\\
0.141758265717875	0.0365982706703749\\
0.153623613993206	0.0337980534418864\\
0.166587007427289	0.0311397358970082\\
0.180688426307299	0.0286169682967247\\
0.196007254764767	0.0262216532716681\\
0.21262900737594	0.0239468620894027\\
0.230657065616816	0.0217861316905263\\
0.250184629495087	0.0197339240787435\\
0.271317702105264	0.0177856719743847\\
0.294160057205698	0.0159375651789616\\
0.321356627718732	0.0140973783041702\\
0.351015026920899	0.0123606496707269\\
0.383232103840568	0.010726264259682\\
0.418032893619751	0.00919570236793668\\
0.455496415585692	0.00776972305911122\\
0.495486131304697	0.00645342031930914\\
0.537905095093549	0.00525030147956193\\
0.582604850907775	0.00416408240865558\\
0.629785319426926	0.00319761913151716\\
0.678906416240891	0.00235463732387858\\
0.729733832230266	0.00163781718466022\\
0.782008238453601	0.00104921447125699\\
0.835465478362924	0.000590663247314022\\
0.889812484363043	0.000262629150197745\\
0.944756506971824	6.56730184061034e-05\\
1	0\\
};
\addlegendentry{Ring graph, $d_{geo(\bar{\textbf{S}})}^2$};

\addplot [color=green,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
0.00267968787534386	0.964450783920467\\
0.00352063518241092	0.938106564585437\\
0.00492956439058954	0.911028891933685\\
0.00688343656505721	0.88368000134514\\
0.00941286768078508	0.855977931693726\\
0.0124652792490692	0.828359639724664\\
0.0160266935143704	0.80097188922288\\
0.0200837229546033	0.773928870774548\\
0.0246552144338127	0.747370411035726\\
0.0296938087308533	0.721304429468603\\
0.0351884516622801	0.695784295222273\\
0.0411309136303553	0.670836549258232\\
0.0475102705657099	0.646497781319107\\
0.0543264615318356	0.622744766119672\\
0.0615770914394981	0.599573185811566\\
0.069262202498359	0.576971479069516\\
0.0772830868273642	0.555337472271519\\
0.0857416834029944	0.534189192594166\\
0.0946416076217671	0.513510504626182\\
0.103987201104863	0.493284851630411\\
0.113783302700262	0.473496787078035\\
0.124035693292288	0.454128831100748\\
0.134750313083639	0.435165431391008\\
0.145933091165211	0.416592427199869\\
0.157602625289307	0.398378801502576\\
0.169753415299531	0.380533011553112\\
0.182390349838626	0.363046370987322\\
0.195516728411714	0.345913419540758\\
0.209137830531937	0.329127150151293\\
0.223252034284133	0.312689928643776\\
0.237859273161555	0.29660211100386\\
0.252957465045527	0.280866473736834\\
0.269541516901873	0.264658328183789\\
0.286708745146112	0.248845349260081\\
0.304453039315723	0.233433824947189\\
0.322765805155018	0.218431806316643\\
0.341639503783035	0.203846401321233\\
0.361060488617834	0.189688560788388\\
0.38101610825644	0.175967903973377\\
0.401492077311976	0.162694511694006\\
0.422484113013793	0.149873518695395\\
0.443965777167979	0.137520232977027\\
0.465919893651356	0.125644542467916\\
0.48832823985325	0.114256191019715\\
0.511172480434354	0.103364491178305\\
0.534432497944852	0.0929786424862025\\
0.558088119788861	0.0831073319060065\\
0.582118578092571	0.0737588028295935\\
0.606515873118881	0.0649463111148075\\
0.631247309779335	0.05667074360314\\
0.656290886145769	0.0489388796832955\\
0.681624356929892	0.0417569267071719\\
0.707224991861732	0.0351307697803111\\
0.733070488518335	0.0290653009732166\\
0.75913813262606	0.0235651243550576\\
0.785405291257053	0.0186342445486281\\
0.811845403590204	0.0142776327599062\\
0.838439943146353	0.0104963675300491\\
0.865166385978547	0.00729295898385237\\
0.892002472098143	0.00466941450966774\\
0.918925564536285	0.00262740326252277\\
0.945914110084499	0.00116800177302986\\
0.972946178949074	0.000292040418438926\\
1	0\\
};
\addlegendentry{Ring graph, $d_{diff}$};

\end{axis}
\end{tikzpicture}%
